Tight Inapproximability of Nash Equilibria in Public Goods Games

We study public goods games, a type of game where every player has to decide whether or not to produce a good which is public, i.e., neighboring players can also benefit from it. Specifically, we consider a setting where the good is indivisible and where the neighborhood structure is represented by a directed graph, with the players being the nodes. Papadimitriou and Peng (2023) recently showed that in this setting computing mixed Nash equilibria is PPAD-hard, and that this remains the case even for $\varepsilon$-well-supported approximate equilibria for some sufficiently small constant $\varepsilon$. In this work, we strengthen this inapproximability result by showing that the problem remains PPAD-hard for any non-trivial approximation parameter $\varepsilon$.

==> figures/pgg_pgadget_alt.tikz <==
\begin{tikzpicture}[roundnode/.style={circle, draw=black, inner sep=0, minimum size=3mm}]

 	\node[roundnode,label=above left:{$u$}] (NORu) at (7,7.5) {};
	\node[roundnode,label=below left:{$v$}] (NORv) at (7,4.5) {};
	\node[roundnode,label=above right:{$w$}] (NORw) at (9.5,6) {};
	
	\draw[-{Latex[length=2mm]}] (NORu) -- (NORw);
	\draw[-{Latex[length=2mm]}] (NORv) -- (NORw);

 	\node at (8,3.5) {\large \NOR gadget};
	
	\node[roundnode,label=above:{$u$}] (PUREu) at (0,2) {};
	
	\node[roundnode,label=right:{$\OtherPurifyNode{1}$}] (PUREa) at (0,0.5) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{2}$}] (PUREb) at (0,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{3}$}] (PUREc) at (1.5,-1) {};
	\node[roundnode,label=below:{$w$}] (PUREw) at (15.5,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{4}$}] (PUREc1) at (3,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{5}$}] (PUREc2) at (4.5,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{6}$}] (PUREc3) at (6,-1) {};
	\node[roundnode, draw=none] (PUREc4) at (7,-1) {};
	\node[roundnode, draw=none] (PUREc5) at (7.25,-1) {$\cdots$};
	\node[roundnode, draw=none] (PUREc6) at (7.5,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{2i-1}$}] (PUREc7) at (8.5,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{2i}$}] (PUREc8) at (10,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{2l+1}$}] (PUREw1) at (14,-1) {};
	\node[roundnode,label=below:{$\OtherPurifyNode{2l}$}] (PUREw2) at (12.5,-1) {};
	\node[roundnode, draw=none] (q_dots) at (8, 0.5) {$\cdots$}; 
	
	\node[roundnode, draw=none] (PUREw5) at (11,-1) {};
	\node[roundnode, draw=none] (PUREw4) at (11.25,-1) {$\cdots$};
	\node[roundnode, draw=none] (PUREw3) at (11.5,-1) {};
	
	\node[roundnode,label=above:{$\CentralPurifyNode$}] (PUREd) at (8,2) {};
	\node[roundnode,label=above:{$v$}] (PUREv) at (15.5,2) {};
	
	\draw[-{Latex[length=2mm]}] (PUREu) -- (PUREa);
	\draw[-{Latex[length=2mm]}] (PUREa) -- (PUREb);
	\draw[-{Latex[length=2mm]}] (PUREb) -- (PUREc);
	\draw[-{Latex[length=2mm]}] (PUREc) -- (PUREc1);
	\draw[-{Latex[length=2mm]}] (PUREc1) -- (PUREc2);
	\draw[-{Latex[length=2mm]}] (PUREc2) -- (PUREc3);
	\draw[-{Latex[length=2mm]}] (PUREc3) -- (PUREd);
	\draw[-{Latex[length=2mm]}] (PUREc3) -- (PUREc4);
	\draw[-{Latex[length=2mm]}] (PUREc6) -- (PUREc7);
	\draw[-{Latex[length=2mm]}] (PUREc7) -- (PUREc8);
	\draw[-{Latex[length=2mm]}] (PUREc8) -- (PUREd);
	
	
	\draw[-{Latex[length=2mm]}] (PUREw2) -- (PUREw1);
	\draw[-{Latex[length=2mm]}] (PUREw2) -- (PUREd);
	\draw[-{Latex[length=2mm]}] (PUREw1) -- (PUREw);
	
	\draw[-{Latex[length=2mm]}] (PUREc8) -- (PUREw5);
	\draw[-{Latex[length=2mm]}] (PUREw3) -- (PUREw2);
	
	\draw[-{Latex[length=2mm]}] (PUREu) -- (PUREd);
	\draw[-{Latex[length=2mm]}] (PUREb) -- (PUREd);
	\draw[-{Latex[length=2mm]}] (PUREc1) -- (PUREd);
	\draw[-{Latex[length=2mm]}] (PUREd) -- (PUREv);

    \node at (8,-2.2) {\large \PURE gadget};
\end{tikzpicture}
